Two-loop anomalous dimensions for baryon-number-violating operators in SMEFT

We compute the two-loop renormalization-group equations for the baryon-number-violating dimension-six operators in the SMEFT. This includes all three gauge interactions, the Yukawa, and Higgs self-interaction contributions. In addition, we present the one-loop matching of the $S_1$ scalar leptoquark on the SMEFT, which can generate the Wilson coefficients of all four gauge-invariant baryon-number-violating SMEFT operators. Using this example, we demonstrate the cancellation of scheme and matching-scale dependences. Together with the known two-loop renormalization-group evolution below the electroweak scale in the LEFT, as well as the one-loop matching of SMEFT onto LEFT, our results enable consistent next-to-leading-log analyses of nucleon decays, provided that the relevant matrix elements are known at next-to-leading-order accuracy.

==> plots/running.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(8502.00,9070.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(396,6484){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(396,7210){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(396,7936){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(396,8662){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(528,6046){\makebox(0,0){\strut{}}}%
      \put(1056,6046){\makebox(0,0){\strut{}}}%
      \put(1584,6046){\makebox(0,0){\strut{}}}%
      \put(2112,6046){\makebox(0,0){\strut{}}}%
      \put(2640,6046){\makebox(0,0){\strut{}}}%
      \put(3168,6046){\makebox(0,0){\strut{}}}%
      \put(3696,6046){\makebox(0,0){\strut{}}}%
      \put(4224,6046){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3277,8501){\makebox(0,0)[r]{\strut{}LL}}%
      \csname LTb\endcsname%%
      \put(3277,8281){\makebox(0,0)[r]{\strut{}NLL}}%
      \csname LTb\endcsname%%
      \put(3277,8061){\makebox(0,0)[r]{\strut{}LL, trunc @ NLO}}%
      \csname LTb\endcsname%%
      \put(3277,7841){\makebox(0,0)[r]{\strut{}NLL, trunc @ NNLO}}%
      \csname LTb\endcsname%%
      \put(2376,8750){\makebox(0,0){\strut{}$C_{duq\ell}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4647,6484){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(4647,7210){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(4647,7936){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(4647,8662){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(4779,6046){\makebox(0,0){\strut{}}}%
      \put(5307,6046){\makebox(0,0){\strut{}}}%
      \put(5835,6046){\makebox(0,0){\strut{}}}%
      \put(6363,6046){\makebox(0,0){\strut{}}}%
      \put(6890,6046){\makebox(0,0){\strut{}}}%
      \put(7418,6046){\makebox(0,0){\strut{}}}%
      \put(7946,6046){\makebox(0,0){\strut{}}}%
      \put(8474,6046){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7527,8501){\makebox(0,0)[r]{\strut{}LL}}%
      \csname LTb\endcsname%%
      \put(7527,8281){\makebox(0,0)[r]{\strut{}NLL}}%
      \csname LTb\endcsname%%
      \put(7527,8061){\makebox(0,0)[r]{\strut{}LL, trunc @ NLO}}%
      \csname LTb\endcsname%%
      \put(7527,7841){\makebox(0,0)[r]{\strut{}NLL, trunc @ NNLO}}%
      \csname LTb\endcsname%%
      \put(6626,8750){\makebox(0,0){\strut{}$C_{qque}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(396,3461){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(396,4187){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(396,4913){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(396,5639){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(528,3023){\makebox(0,0){\strut{}}}%
      \put(1056,3023){\makebox(0,0){\strut{}}}%
      \put(1584,3023){\makebox(0,0){\strut{}}}%
      \put(2112,3023){\makebox(0,0){\strut{}}}%
      \put(2640,3023){\makebox(0,0){\strut{}}}%
      \put(3168,3023){\makebox(0,0){\strut{}}}%
      \put(3696,3023){\makebox(0,0){\strut{}}}%
      \put(4224,3023){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-209,4622){\rotatebox{-270}{\makebox(0,0){\strut{}$C(\mu_L ) / C^\text{tree}$}}}%
      \csname LTb\endcsname%%
      \put(3277,5478){\makebox(0,0)[r]{\strut{}LL}}%
      \csname LTb\endcsname%%
      \put(3277,5258){\makebox(0,0)[r]{\strut{}NLL}}%
      \csname LTb\endcsname%%
      \put(3277,5038){\makebox(0,0)[r]{\strut{}LL, trunc @ NLO}}%
      \csname LTb\endcsname%%
      \put(3277,4818){\makebox(0,0)[r]{\strut{}NLL, trunc @ NNLO}}%
      \csname LTb\endcsname%%
      \put(2376,5727){\makebox(0,0){\strut{}$C_{duue}^{(+)}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4647,3494){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(4647,3995){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \put(4647,4497){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(4647,4999){\makebox(0,0)[r]{\strut{}$1.3$}}%
      \put(4647,5500){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(4647,6002){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(4779,3023){\makebox(0,0){\strut{}}}%
      \put(5307,3023){\makebox(0,0){\strut{}}}%
      \put(5835,3023){\makebox(0,0){\strut{}}}%
      \put(6363,3023){\makebox(0,0){\strut{}}}%
      \put(6890,3023){\makebox(0,0){\strut{}}}%
      \put(7418,3023){\makebox(0,0){\strut{}}}%
      \put(7946,3023){\makebox(0,0){\strut{}}}%
      \put(8474,3023){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7527,5478){\makebox(0,0)[r]{\strut{}LL}}%
      \csname LTb\endcsname%%
      \put(7527,5258){\makebox(0,0)[r]{\strut{}NLL}}%
      \csname LTb\endcsname%%
      \put(7527,5038){\makebox(0,0)[r]{\strut{}LL, trunc @ NLO}}%
      \csname LTb\endcsname%%
      \put(7527,4818){\makebox(0,0)[r]{\strut{}NLL, trunc @ NNLO}}%
      \csname LTb\endcsname%%
      \put(6626,5727){\makebox(0,0){\strut{}$C_{duue}^{(-)}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(396,382){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(396,1031){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(396,1681){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(396,2330){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(396,2979){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(528,0){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(1056,0){\makebox(0,0){\strut{}$10^{4}$}}%
      \put(1584,0){\makebox(0,0){\strut{}$10^{6}$}}%
      \put(2112,0){\makebox(0,0){\strut{}$10^{8}$}}%
      \put(2640,0){\makebox(0,0){\strut{}$10^{10}$}}%
      \put(3168,0){\makebox(0,0){\strut{}$10^{12}$}}%
      \put(3696,0){\makebox(0,0){\strut{}$10^{14}$}}%
      \put(4224,0){\makebox(0,0){\strut{}$10^{16}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4488,-550){\makebox(0,0){\strut{}$\mu_L / \text{GeV}$}}%
      \csname LTb\endcsname%%
      \put(3277,2455){\makebox(0,0)[r]{\strut{}LL}}%
      \csname LTb\endcsname%%
      \put(3277,2235){\makebox(0,0)[r]{\strut{}NLL}}%
      \csname LTb\endcsname%%
      \put(3277,2015){\makebox(0,0)[r]{\strut{}LL, trunc @ NLO}}%
      \csname LTb\endcsname%%
      \put(3277,1795){\makebox(0,0)[r]{\strut{}NLL, trunc @ NNLO}}%
      \csname LTb\endcsname%%
      \put(2376,2704){\makebox(0,0){\strut{}$S_{qqq\ell}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4647,441){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(4647,993){\makebox(0,0)[r]{\strut{}$1.25$}}%
      \put(4647,1544){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(4647,2096){\makebox(0,0)[r]{\strut{}$1.75$}}%
      \put(4647,2648){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(4779,0){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(5307,0){\makebox(0,0){\strut{}$10^{4}$}}%
      \put(5835,0){\makebox(0,0){\strut{}$10^{6}$}}%
      \put(6363,0){\makebox(0,0){\strut{}$10^{8}$}}%
      \put(6890,0){\makebox(0,0){\strut{}$10^{10}$}}%
      \put(7418,0){\makebox(0,0){\strut{}$10^{12}$}}%
      \put(7946,0){\makebox(0,0){\strut{}$10^{14}$}}%
      \put(8474,0){\makebox(0,0){\strut{}$10^{16}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(8738,-286){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(7527,2455){\makebox(0,0)[r]{\strut{}LL}}%
      \csname LTb\endcsname%%
      \put(7527,2235){\makebox(0,0)[r]{\strut{}NLL}}%
      \csname LTb\endcsname%%
      \put(7527,2015){\makebox(0,0)[r]{\strut{}LL, trunc @ NLO}}%
      \csname LTb\endcsname%%
      \put(7527,1795){\makebox(0,0)[r]{\strut{}NLL, trunc @ NNLO}}%
      \csname LTb\endcsname%%
      \put(6626,2704){\makebox(0,0){\strut{}$M_{qqq\ell}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={425.10bp},height={453.50bp}]{plots/running-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/scale.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(8502.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(-80,2778){\makebox(0,0)[r]{\strut{}$0.99$}}%
      \put(-80,3400){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(-80,4022){\makebox(0,0)[r]{\strut{}$1.01$}}%
      \put(138,2091){\makebox(0,0){\strut{}}}%
      \put(999,2091){\makebox(0,0){\strut{}}}%
      \put(1860,2091){\makebox(0,0){\strut{}}}%
      \put(2721,2091){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-817,2300){\rotatebox{-270}{\makebox(0,0){\strut{}$C(\mu = M, \mu_M) / C(\mu = M, \mu_M = M )$}}}%
      \csname LTb\endcsname%%
      \put(1883,2746){\makebox(0,0)[r]{\strut{}LL}}%
      \csname LTb\endcsname%%
      \put(1883,2526){\makebox(0,0)[r]{\strut{}NLL}}%
      \csname LTb\endcsname%%
      \put(1429,4214){\makebox(0,0){\strut{}$C_{duq\ell}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2754,2778){\makebox(0,0)[r]{\strut{}}}%
      \put(2754,3400){\makebox(0,0)[r]{\strut{}}}%
      \put(2754,4022){\makebox(0,0)[r]{\strut{}}}%
      \put(2972,2091){\makebox(0,0){\strut{}}}%
      \put(3833,2091){\makebox(0,0){\strut{}}}%
      \put(4693,2091){\makebox(0,0){\strut{}}}%
      \put(5554,2091){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4716,2746){\makebox(0,0)[r]{\strut{}LL}}%
      \csname LTb\endcsname%%
      \put(4716,2526){\makebox(0,0)[r]{\strut{}NLL}}%
      \csname LTb\endcsname%%
      \put(4263,4214){\makebox(0,0){\strut{}$C_{qque}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5588,2778){\makebox(0,0)[r]{\strut{}}}%
      \put(5588,3400){\makebox(0,0)[r]{\strut{}}}%
      \put(5588,4022){\makebox(0,0)[r]{\strut{}}}%
      \put(5806,2091){\makebox(0,0){\strut{}}}%
      \put(6667,2091){\makebox(0,0){\strut{}}}%
      \put(7527,2091){\makebox(0,0){\strut{}}}%
      \put(8388,2091){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7550,2746){\makebox(0,0)[r]{\strut{}LL}}%
      \csname LTb\endcsname%%
      \put(7550,2526){\makebox(0,0)[r]{\strut{}NLL}}%
      \csname LTb\endcsname%%
      \put(7097,4214){\makebox(0,0){\strut{}$C_{duue}^{(+)}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(-80,511){\makebox(0,0)[r]{\strut{}$0.99$}}%
      \put(-80,1133){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(-80,1756){\makebox(0,0)[r]{\strut{}$1.01$}}%
      \put(138,-176){\makebox(0,0){\strut{}$0.5$}}%
      \put(999,-176){\makebox(0,0){\strut{}$1$}}%
      \put(1860,-176){\makebox(0,0){\strut{}$1.5$}}%
      \put(2721,-176){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1883,479){\makebox(0,0)[r]{\strut{}LL}}%
      \csname LTb\endcsname%%
      \put(1883,259){\makebox(0,0)[r]{\strut{}NLL}}%
      \csname LTb\endcsname%%
      \put(1429,1948){\makebox(0,0){\strut{}$C_{duue}^{(-)}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2754,511){\makebox(0,0)[r]{\strut{}}}%
      \put(2754,1133){\makebox(0,0)[r]{\strut{}}}%
      \put(2754,1756){\makebox(0,0)[r]{\strut{}}}%
      \put(2972,-176){\makebox(0,0){\strut{}$0.5$}}%
      \put(3833,-176){\makebox(0,0){\strut{}$1$}}%
      \put(4693,-176){\makebox(0,0){\strut{}$1.5$}}%
      \put(5554,-176){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4263,-506){\makebox(0,0){\strut{}$\mu_M / M$}}%
      \csname LTb\endcsname%%
      \put(4716,479){\makebox(0,0)[r]{\strut{}LL}}%
      \csname LTb\endcsname%%
      \put(4716,259){\makebox(0,0)[r]{\strut{}NLL}}%
      \csname LTb\endcsname%%
      \put(4263,1948){\makebox(0,0){\strut{}$S_{qqq\ell}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5588,511){\makebox(0,0)[r]{\strut{}}}%
      \put(5588,1133){\makebox(0,0)[r]{\strut{}}}%
      \put(5588,1756){\makebox(0,0)[r]{\strut{}}}%
      \put(5806,-176){\makebox(0,0){\strut{}$0.5$}}%
      \put(6667,-176){\makebox(0,0){\strut{}$1$}}%
      \put(7527,-176){\makebox(0,0){\strut{}$1.5$}}%
      \put(8388,-176){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7550,479){\makebox(0,0)[r]{\strut{}LL}}%
      \csname LTb\endcsname%%
      \put(7550,259){\makebox(0,0)[r]{\strut{}NLL}}%
      \csname LTb\endcsname%%
      \put(7097,1948){\makebox(0,0){\strut{}$M_{qqq\ell}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={425.10bp},height={226.70bp}]{plots/scale-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup

